A Variational Characterization of the Catenoid

In this note, we use a result of Osserman and Schiffer \cite{OS} to give a variational characterization of the catenoid. Namely, we show that subsets of the catenoid minimize area within a geometrically natural class of minimal annuli. To the best of our knowledge, this fact has gone unremarked upon in the literature. As an application of the techniques, we give a sharp condition on the lengths of a pair of connected, simple closed curves $\sigma_1$ and $\sigma_2$ lying in parallel planes that precludes the existence of a connected minimal surface $\Sigma$ with $\partial \Sigma=\sigma_1\cup\sigma_2$.

==> MSCat2.tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MSCat2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
   \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{384.8pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.62577963)%
    \put(0,0){\includegraphics[width=\unitlength]{MSCat2.eps}}%

%    \put(0.65166183,0.41129493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27301419\unitlength}\raggedright $Cat_MS(p)$(\end{minipage}}}%
%    \put(0.65376196,0.40709471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30661594\unitlength}\raggedright Cat_MS\end{minipage}}}%
%    \put(0.52076509,0.42922729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05880306\unitlength}\raggedright $p$\end{minipage}}}%

\put(0.52076509,0.41){\makebox(0,0)[lt]{\begin{minipage}{0.05880306\unitlength}\raggedright $p$\end{minipage}}}%    
\put(0.35554644,0.51){\makebox(0,0)[lt]{\begin{minipage}{0.15750823\unitlength}\raggedright $C_+(p)$\end{minipage}}}%
    \put(0.33365195,0.11739314){\makebox(0,0)[lt]{\begin{minipage}{0.15750823\unitlength}\raggedright $C_-(p)$\end{minipage}}}%
    \put(0.04260698,0.51239531){\makebox(0,0)[lt]{\begin{minipage}{0.20615861\unitlength}\raggedright $\set{x_3=t_+(p)}$\end{minipage}}}%
    \put(0.04260698,0.22133501){\makebox(0,0)[lt]{\begin{minipage}{0.20615861\unitlength}\raggedright $\set{x_3=t_-(p)}$\end{minipage}}}%
    \put(0.76506775,0.14458106){\makebox(0,0)[lt]{\begin{minipage}{0.24151262\unitlength}\raggedright $Cat$\end{minipage}}}%
    \put(0.60392923,0.38764428){\makebox(0,0)[lt]{\begin{minipage}{0.27301425\unitlength}\raggedright $Cat_{MS}(p)$\end{minipage}}}%
  \end{picture}%
\endgroup

